Vesta: Queueing-Aware LLM Scheduling for Real-World Workloads

Agentic applications generate multi-turn sequences of LLM requests, with each new turn extending the context accumulated from prior interactions and tool calls. Prefix caching reuses the KV cache of earlier turns and avoids redundant prefill, but routing every turn to its cache-affine instance can create severe local queues while capacity remains idle elsewhere. Remote KV cache access relaxes this tension, yet migrating execution adds transfer work and is harmful when the cluster is already congested. Thus, deciding where to execute a request requires reasoning jointly about cache locality, queueing, and the current operating point of the cluster. We present Vesta, a queueing-aware scheduler for distributed agentic LLM serving. Vesta assigns each session a stable holder for its authoritative KV cache while independently selecting an executor for every request. Grounded in classical queueing theory, its objective accounts for backlog, reusable prefixes, KV cache transfer, and the queueing externality of additional service demand; it migrates execution to recover idle capacity when beneficial and favors placements that add the least prefill and transfer work as congestion rises. Vesta also migrates reusable prefixes across length buckets to avoid cold starts. On real-world agentic workloads, Vesta improves throughput by 14.0\% and reduces mean TTFT by 57.8\% over the state-of-the-art scheduler in a PD-colocated deployment. In PD-disaggregated deployments, it reduces mean TTFT by up to 18.1\% and P99 TTFT by up to 29.0\% at matched throughput.

==> figs/cross_bucket_migration.tex <==
%% Impact of cross-bucket migration on TTFT tail latency.
\begin{figure}[!tb]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=0.8\columnwidth,
        height=3.6cm,
        symbolic x coords={P50,P90,P95,P99},
        xtick=data,
        ymin=0.2, ymax=20,
        ymode=log,
        log basis y=10,
        ytick={1,10},
        ylabel={TTFT (s, log scale)},
        ylabel style={font=\small},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        axis lines*=left,
        ymajorgrids=true,
        grid style={draw=vestaGray!30},
        legend columns=2,
        legend style={font=\small, at={(0.5,1.03)}, anchor=south,
                      draw=none, fill=none, inner sep=1pt},
      ]
      \addplot[draw=vestaBlue, very thick, mark=*, mark size=1.5pt,
               mark options={draw=vestaBlue, fill=vestaBlue}]
        coordinates {(P50,0.267) (P90,1.332) (P95,2.54880) (P99,10.97592)};
      \addlegendentry{w/ KV migration}
      \addplot[draw=vestaCyan!85!vestaDark, very thick, mark=*, mark size=1.5pt,
               mark options={draw=vestaCyan!85!vestaDark, fill=vestaCyan!85!vestaDark}]
        coordinates {(P50,0.270) (P90,1.52760) (P95,3.95780) (P99,16.29472)};
      \addlegendentry{w/o KV migration}
    \end{axis}
  \end{tikzpicture}
  \caption{Impact of cross-bucket migration on TTFT in the 256K bucket.  Migration substantially reduces tail TTFT.}
  \label{fig:cross-bucket-migration}
\end{figure}


==> figs/hitrate_distribution.tex <==
%% Distribution of request-level prefix-cache hit rates (Sec. 3.1).
%% Each 5-percentage-point bucket gives its fraction of requests.  Edit values
%% here only.
\begin{figure}[!tb]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=3.9cm,
        %% Use standard centered bars instead of ybar interval: the latter
        %% internally shifts x ticks by half an interval.  This keeps 0 at the
        %% true x-axis origin while retaining the 5%-wide bins.
        ybar,
        bar width=8.2pt,
        ymin=0, ymax=77,
        ytick={0,20,40,60},
        ylabel={Fraction of Requests (\%)},
        ylabel style={font=\small},
        xlabel={KV Cache Hit Rate (\%)},
        xlabel style={font=\small},
        xmin=0, xmax=100,
        %% Tick values are bin boundaries: 0 is anchored at the origin.
        xtick={0,10,...,100},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        axis lines*=left,
        ymajorgrids=true,
        grid style={draw=vestaGray!30},
        enlarge x limits=false,
        clip=false,
      ]
      %% 5%-wide bins, represented by their centers.
      \addplot[draw=vestaBlue!85!vestaDark, fill=vestaBlue, mark=none] coordinates {
        (2.5,8.3) (7.5,0.7) (12.5,0.1) (17.5,0.1) (22.5,0.1)
        (27.5,0.2) (32.5,0.2) (37.5,0.1) (42.5,0.1) (47.5,0.1)
        (52.5,0.4) (57.5,0.3) (62.5,0.4) (67.5,0.7) (72.5,0.8)
        (77.5,1.0) (82.5,1.9) (87.5,3.8) (92.5,10.9) (97.5,69.7)
      };
      \coordinate (hitDistLow) at (axis cs:2.5,8.3);
      \coordinate (hitDistHigh) at (axis cs:97.5,69.7);
    \end{axis}
    %% Place labels after the axis closes so they are never covered by bars.
    \node[font=\scriptsize, anchor=south] at (hitDistLow) {8.3\%};
    \node[font=\scriptsize, anchor=south] at (hitDistHigh) {69.7\%};
  \end{tikzpicture}
  \caption{Distribution of request-level KV cache hit rates.  Most
  requests ($80.6\%$) reuse at least $90\%$ of their prompt cache, whereas $8.3\%$
  have a low cache reuse rate ($<5\%$ ).}
  \label{fig:hitrate-distribution}
\end{figure}


==> figs/inter_session_arrival_cdf.tex <==
%% CDF of intra-session request arrival intervals in seconds (Sec. 3.1).
\begin{figure}[!tb]
  \centering
  \begin{tikzpicture}
    \begin{semilogxaxis}[
        width=\columnwidth,
        height=3.2cm,
        xmin=1, xmax=4000,
        ymin=0, ymax=100,
        xtick={1,10,100,1000},
        ytick={0,20,40,60,80,100},
        xlabel={Intra-session request interval (s)},
        ylabel={CDF (\%)},
        xlabel style={font=\small},
        ylabel style={font=\small},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        axis lines*=left,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={draw=vestaGray!30},
        log basis x=10,
      ]
      \addplot[draw=vestaBlue, very thick, mark=none] coordinates {
        (1.446,0.86) (1.791,1.69) (1.963,2.52) (2.170,3.35)
        (2.391,4.18) (2.637,5.01) (2.877,5.84) (3.049,6.67)
        (3.183,7.50) (3.356,8.36) (3.524,9.19) (3.729,10.02)
        (3.960,10.85) (4.126,11.68) (4.264,12.51) (4.465,13.34)
        (4.699,14.17) (4.890,15.00) (5.130,15.86) (5.405,16.69)
        (5.580,17.52) (5.816,18.35) (6.055,19.18) (6.337,20.01)
        (6.568,20.84) (6.852,21.67) (7.171,22.50) (7.492,23.36)
        (7.717,24.19) (8.026,25.02) (8.227,25.85) (8.480,26.68)
        (8.781,27.51) (9.125,28.34) (9.349,29.17) (9.570,30.00)
        (10.016,30.86) (10.345,31.69) (10.637,32.52) (10.975,33.35)
        (11.360,34.18) (11.796,35.01) (12.177,35.84) (12.624,36.67)
        (13.091,37.50) (13.485,38.33) (13.930,39.19) (14.377,40.02)
        (14.937,40.85) (15.282,41.68) (15.779,42.51) (16.312,43.34)
        (16.779,44.17) (17.238,45.00) (17.618,45.83) (18.135,46.69)
        (18.813,47.52) (19.502,48.35) (20.188,49.18) (20.775,50.01)
        (21.430,50.84) (22.362,51.67) (22.967,52.50) (23.521,53.34)
        (24.304,54.19) (24.956,55.02) (25.703,55.85) (26.309,56.68)
        (27.177,57.51) (28.042,58.34) (28.842,59.17) (29.708,60.01)
        (30.692,60.84) (31.734,61.69) (33.053,62.52) (33.942,63.35)
        (34.763,64.18) (35.754,65.01) (36.719,65.85) (37.914,66.68)
        (39.234,67.51) (40.272,68.34) (41.918,69.17) (43.216,70.02)
        (44.510,70.85) (46.333,71.69) (47.958,72.52) (49.778,73.35)
        (51.983,74.18) (54.054,75.01) (56.287,75.84) (59.263,76.67)
        (61.124,77.52) (63.949,78.36) (65.746,79.19) (68.491,80.02)
        (70.842,80.85) (73.316,81.68) (75.874,82.51) (79.258,83.34)
        (83.139,84.17) (87.416,85.03) (90.784,85.86) (96.719,86.69)
        (101.342,87.52) (107.921,88.35) (112.409,89.18) (120.550,90.01)
        (125.886,90.84) (136.937,91.67) (150.120,92.53) (171.480,93.36)
        (189.124,94.19) (212.589,95.02) (255.156,95.85) (300.346,96.68)
        (342.210,97.51) (470.419,98.34) (625.956,99.17) (2713.113,100.00)
      };
      %% Quantile landmarks.  P99 is linearly interpolated between the two
      %% empirical CDF samples bracketing 99%.
      \draw[dashed, draw=vestaGray] (axis cs:20.775,0) -- (axis cs:20.775,50);
      \draw[dashed, draw=vestaGray] (axis cs:120.550,0) -- (axis cs:120.550,90);
      \draw[dashed, draw=vestaGray] (axis cs:594.08,0) -- (axis cs:594.08,99);
      \coordinate (intraP50) at (axis cs:20.775,2.5);
      \coordinate (intraP90) at (axis cs:120.550,2.5);
      \coordinate (intraP99) at (axis cs:594.08,2.5);
    \end{semilogxaxis}
    %% Labels are placed after the axis closes, above the curve and guides.
    \node[font=\scriptsize, anchor=south] at (intraP50) {P50: 20.8 s};
    \node[font=\scriptsize, anchor=south] at (intraP90) {P90: 120.6 s};
    \node[font=\scriptsize, anchor=south] at (intraP99) {P99: 594.1 s};
  \end{tikzpicture}
  \caption{CDF of intra-session request arrival intervals.  Vertical dashed
  lines mark the P50, P90, and P99 intervals.  The logarithmic x-axis exposes
  the distribution's long tail while retaining resolution for short intervals.}
  \label{fig:intra-session-arrival-cdf}
\end{figure}


==> figs/load_line_chart.tex <==
% Source: vesta实验记录.xlsx, sheet Load Line Chart.
% SMetric: rows 2--9; Vesta: rows 11--18; LMetric: rows 20--27.
% B/D: mean TTFT/queueing; H/J: P90/P99 TTFT / queueing, all in ms.
% Load labels 1w5--3w6 denote 15k--36k requests. Rows are sorted by load.
\begin{figure*}[!tb]
  \centering
  \pgfplotstableread{
    load lmean smean vmean lp90 sp90 vp90 lp99 sp99 vp99 lqueue squeue vqueue lq90 sq90 vq90 lq99 sq99 vq99
    15 1673.27 1003.78 953.71 4251.70 1586.00 1493.40 19959.70 15183.25 15079.10 34.69 48.20 14.82 0 0 0 0 0 0
    18 3927.88 1096.19 1040.83 13331.50 1718.20 1639.20 30931.55 17001.71 16338.72 466.14 85.40 41.62 0 0 0 11058.00 0 0
    21 8460.99 1238.98 1184.47 23997.40 1854.00 1821.20 43712.47 19080.16 19702.86 2423.96 164.01 108.31 9598.60 0 0 24935.81 0 0
    24 16196.96 1376.54 1312.86 41578.00 2040.00 2015.00 64266.20 21512.31 21637.20 8090.33 237.14 171.40 27097.20 0 0 46428.48 1030.94 1236.51
    27 25438.60 1668.94 1459.67 60561.60 2559.00 2248.00 87263.00 28968.04 26113.40 15816.18 381.25 221.90 45079.60 0 0 68015.40 8899.56 3969.70
    30 36685.73 1848.19 1725.07 83418.50 2959.30 3101.00 110680.14 30619.65 28288.90 25687.37 374.16 231.32 66481.00 0 0 91612.03 5047.98 3560.20
    33 41040.53 3391.52 2778.05 85334.00 10872.40 8647.70 110306.70 38584.85 32577.00 29369.56 651.20 268.14 68394.10 0 0 68394.10 16252.34 7397.11
    36 45279.91 5454.20 4365.86 93542.60 18999.00 14959.50 114543.00 51326.00 46189.90 33412.77 1815.69 984.96 76020.00 3390.00 0 95833.04 32048.00 27762.00
  }\loadSweepData
  \pgfplotsset{
    load axis/.style={
      width=0.90\linewidth,
      height=2.9cm,
      xmin=14, xmax=37,
      xtick={15,18,21,24,27,30,33,36},
      axis lines*=left,
      tick align=outside,
      tick label style={font=\scriptsize},
      label style={font=\small},
      xlabel={Requests ($\times 10^3$)},
      scaled y ticks=false,
      minor y tick num=0,
      ymajorgrids=true,
      grid style={draw=vestaGray!30},
      every axis plot/.append style={thick, mark size=1.4pt},
    },
    load queue axis/.style={
      load axis,
      ymin=0.7, ymax=160001,
      ytick={1,11,101,1001,10001,100001},
      yticklabels={0,10,100,{1{,}000},{10{,}000},{100{,}000}},
    },
    load lmetric/.style={
      draw=vestaOrange, dashed, mark=square*,
      mark options={solid, draw=vestaOrange!85!vestaDark, fill=vestaOrange!30},
    },
    load smetric/.style={
      draw=vestaCyan!80!vestaDark, dashdotted, mark=triangle*,
      mark options={solid, draw=vestaCyan!80!vestaDark, fill=vestaCyan!30},
    },
    load vesta/.style={
      draw=vestaBlue, solid, mark=*,
      mark options={solid, draw=vestaBlue, fill=vestaBlue},
    },
  }
  \pgfplotslegendfromname{load-sweep-legend}\par\smallskip
  \begin{subfigure}[t]{0.32\textwidth}
    \centering
    \begin{tikzpicture}
      %% The left axis expands the SMetric--Vesta range; LMetric is shown on
      %% the explicitly labelled right axis because its high-load values are
      %% an order of magnitude larger.
      \begin{axis}[
          name=meanTTFT,
          load axis,
          ymin=0, ymax=6,
          ytick={0,1,2,3,4,5,6},
          ylabel={TTFT (s)},
          axis y line*=right,
          axis x line*=bottom,
          legend to name=load-sweep-legend,
          legend columns=3,
          legend style={font=\small, draw=none, fill=none,
                        /tikz/every even column/.append style={column sep=12pt}},
        ]
        \addlegendimage{load lmetric}
        \addlegendentry{LMetric}
        \addplot[load smetric] table[x=load,y expr=\thisrow{smean}/1000] {\loadSweepData};
        \addlegendentry{SMetric}
        \addplot[load vesta] table[x=load,y expr=\thisrow{vmean}/1000] {\loadSweepData};
        \addlegendentry{Vesta}
      \end{axis}
      %% Use a logarithmic right axis so LMetric's early points remain
      %% visually distinguishable from the low-range left-axis curves.
      \begin{semilogyaxis}[
          at={(meanTTFT.south west)}, anchor=south west,
          load axis,
          width=0.90\linewidth, height=2.9cm,
          ymin=0.5, ymax=50,
          ytick={0.5,1,3,10,30},
          yticklabels={0.5,1,3,10,30},
          ylabel={TTFT (s)},
          ylabel style={font=\small, text=vestaOrange, xshift=3pt},
          yticklabel style={font=\scriptsize, text=vestaOrange},
          axis x line=none,
          axis y line*=left,
          ymajorgrids=false,
        ]
        \addplot[load lmetric] table[x=load,y expr=\thisrow{lmean}/1000] {\loadSweepData};
      \end{semilogyaxis}
    \end{tikzpicture}
    \caption{Mean TTFT.}
    \label{fig:load-mean}
  \end{subfigure}\hfill
  \begin{subfigure}[t]{0.32\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          name=pNinetyTTFT,
          load axis,
          ymin=0, ymax=21,
          ytick={0,5,10,15,20},
          ylabel={TTFT (s)},
          axis y line*=right,
          axis x line*=bottom,
        ]
        \addplot[load smetric] table[x=load,y expr=\thisrow{sp90}/1000] {\loadSweepData};
        \addplot[load vesta] table[x=load,y expr=\thisrow{vp90}/1000] {\loadSweepData};
      \end{axis}
      \begin{semilogyaxis}[
          at={(pNinetyTTFT.south west)}, anchor=south west,
          load axis,
          width=0.90\linewidth, height=2.9cm,
          ymin=1, ymax=100,
          ytick={1,3,10,30,100},
          yticklabels={1,3,10,30,100},
          ylabel={TTFT (s)},
          ylabel style={font=\small, text=vestaOrange, xshift=3pt},
          yticklabel style={font=\scriptsize, text=vestaOrange},
          axis x line=none,
          axis y line*=left,
          ymajorgrids=false,
        ]
        \addplot[load lmetric] table[x=load,y expr=\thisrow{lp90}/1000] {\loadSweepData};
      \end{semilogyaxis}
    \end{tikzpicture}
    \caption{P90 TTFT.}
    \label{fig:load-p90}
  \end{subfigure}\hfill
  \begin{subfigure}[t]{0.32\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          name=pNinetyNineTTFT,
          load axis,
          ymin=10, ymax=55,
          ytick={10,20,30,40,50},
          ylabel={TTFT (s)},
          axis y line*=right,
          axis x line*=bottom,
        ]
        \addplot[load smetric] table[x=load,y expr=\thisrow{sp99}/1000] {\loadSweepData};
        \addplot[load vesta] table[x=load,y expr=\thisrow{vp99}/1000] {\loadSweepData};
      \end{axis}
      \begin{semilogyaxis}[
          at={(pNinetyNineTTFT.south west)}, anchor=south west,
          load axis,
          width=0.90\linewidth, height=2.9cm,
          ymin=10, ymax=120,
          ytick={10,20,50,100},
          yticklabels={10,20,50,100},
          ylabel={TTFT (s)},
          ylabel style={font=\small, text=vestaOrange, xshift=3pt},
          yticklabel style={font=\scriptsize, text=vestaOrange},
          axis x line=none,
          axis y line*=left,
          ymajorgrids=false,
        ]
        \addplot[load lmetric] table[x=load,y expr=\thisrow{lp99}/1000] {\loadSweepData};
      \end{semilogyaxis}
    \end{tikzpicture}
    \caption{P99 TTFT.}
    \label{fig:load-p99}
  \end{subfigure}\par\medskip
  \begin{subfigure}[t]{0.32\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{semilogyaxis}[
          load queue axis,
          ymin=8, ymax=50001,
          ytick={11,101,1001,10001},
          yticklabels={10,100,{1{,}000},{10{,}000}},
          ylabel={Mean queueing (ms)},
        ]
        \addplot[load lmetric] table[x=load,y expr=\thisrow{lqueue}+1] {\loadSweepData};
        \addplot[load smetric] table[x=load,y expr=\thisrow{squeue}+1] {\loadSweepData};
        \addplot[load vesta] table[x=load,y expr=\thisrow{vqueue}+1] {\loadSweepData};
      \end{semilogyaxis}
    \end{tikzpicture}
    \caption{Mean queueing delay.}
    \label{fig:load-queue-mean}
  \end{subfigure}\hfill
  \begin{subfigure}[t]{0.32\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{semilogyaxis}[
          load queue axis,
          ylabel={P90 queueing (ms)},
        ]
        \addplot[load lmetric] table[x=load,y expr=\thisrow{lq90}+1] {\loadSweepData};
        \addplot[load smetric, mark size=2.2pt] table[x=load,y expr=\thisrow{sq90}+1] {\loadSweepData};
        \addplot[load vesta] table[x=load,y expr=\thisrow{vq90}+1] {\loadSweepData};
      \end{semilogyaxis}
    \end{tikzpicture}
    \caption{P90 queueing delay.}
    \label{fig:load-queue-p90}
  \end{subfigure}\hfill
  \begin{subfigure}[t]{0.32\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{semilogyaxis}[
          load queue axis,
          ylabel={P99 queueing (ms)},
        ]
        \addplot[load lmetric] table[x=load,y expr=\thisrow{lq99}+1] {\loadSweepData};
        \addplot[load smetric, mark size=2.2pt] table[x=load,y expr=\thisrow{sq99}+1] {\loadSweepData};
        \addplot[load vesta] table[x=load,y expr=\thisrow{vq99}+1] {\loadSweepData};
      \end{semilogyaxis}
    \end{tikzpicture}
    \caption{P99 queueing delay.}
    \label{fig:load-queue-p99}
  \end{subfigure}
  \caption{Latency under varying workload sizes on Qwen2.5-7B-Instruct-1M
  with 24 prefill and 8 decode vLLM instances (24P8D). (a)--(c) show
  TTFT and (d)--(f) the corresponding queueing delay; queueing uses
  $\log_{10}(1+q)$ to retain zero values.  In (a)--(c), LMetric is
  substantially slower than the other methods at every load and is therefore
  shown against the \textcolor{vestaOrange}{orange} logarithmic left axis; SMetric and Vesta use the
  right linear axis.}
  \Description{Six line charts compare LMetric, SMetric, and Vesta at eight
  workload sizes from 15k to 36k requests. The top row shows mean, P90,
  and P99 TTFT on log scales. The bottom row shows mean, P90, and P99
  queueing delay on shifted log scales that preserve zero-valued measurements.
  Vesta has the lowest mean TTFT and mean queueing delay at every load.
  From 30k to 36k, its mean TTFT and mean queueing increase less than SMetric
  in absolute terms. Tail latency and tail growth do not uniformly dominate
  SMetric at every load.}
  \label{fig:load-line-chart}
\end{figure*}


==> figs/request_volume_hitrate_trend.tex <==
%% Half-hourly request volume and KV-cache hit-rate trend (Sec. 3.1).
%% Request counts are normalized by the trace maximum (87,785 requests) so the
%% two series share one plot while retaining separate, interpretable y-axes.
\begin{figure}[!tb]
  \centering
  \begin{tikzpicture}
    %% Draw request count first; hit-rate line is deliberately drawn last.
    \begin{axis}[
        name=countaxis,
        %% Leave room within the column for the overlaid right y-axis label.
        width=0.90\columnwidth,
        height=3.2cm,
        xmin=6, xmax=18,
        ymin=0, ymax=1.05,
        xtick=\empty,
        axis x line=none,
        axis y line*=right,
        ytick={0,0.25,0.5,0.75,1.0},
        ylabel={Normalized request count},
        ylabel style={font=\small, text=vestaCyan!85!vestaDark},
        yticklabel style={font=\small, text=vestaCyan!85!vestaDark},
      ]
      \addplot[draw=vestaCyan!85!vestaDark, very thick, mark=*, mark size=1.2pt,
                mark options={draw=vestaCyan!85!vestaDark, fill=vestaCyan!85!vestaDark}]
        coordinates {
        (6,0.0411) (6.5,0.0420) (7,0.0614) (7.5,0.0872) (8,0.2297)
        (8.5,0.4924) (9,0.8236) (9.5,0.8110) (10,0.8770) (10.5,0.8886)
        (11,0.9013) (11.5,0.7738) (12,0.5767) (12.5,0.4567)
        (13,0.5299) (13.5,0.6490) (14,0.7956) (14.5,0.8581)
        (15,0.8813) (15.5,0.9344) (16,1.0000) (16.5,0.9862)
        (17,0.9325) (17.5,0.8312) (18,0.6701)};
    \end{axis}
    %% Left axis: KV-cache hit rate, emitted after request count so it remains
    %% visible wherever the curves cross.
    \begin{axis}[
        at={(countaxis.south west)}, anchor=south west,
        %% Leave room within the column for the overlaid right y-axis label.
        width=0.90\columnwidth,
        height=3.2cm,
        xmin=6, xmax=18,
        ymin=89, ymax=94,
        xtick={6,8,10,12,14,16,18},
        xticklabels={06:00,08:00,10:00,12:00,14:00,16:00,18:00},
        ytick={89,90,91,92,93,94},
        xlabel={Time of day},
        ylabel={KV-cache hit rate (\%)},
        xlabel style={font=\small},
        ylabel style={font=\small, text=vestaBlue},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\small, text=vestaBlue},
        axis y line*=left,
        axis x line*=bottom,
        ymajorgrids=true,
        grid style={draw=vestaGray!30},
      ]
      \addplot[draw=vestaBlue, very thick, mark=*, mark size=1.2pt,
                mark options={draw=vestaBlue, fill=vestaBlue}]
        coordinates {
        (6,91.163156) (6.5,91.372444) (7,90.271118) (7.5,90.125653)
        (8,89.620289) (8.5,90.638174) (9,90.880057) (9.5,92.185552)
        (10,92.349857) (10.5,92.753467) (11,92.880540) (11.5,92.922836)
        (12,93.271396) (12.5,93.249311) (13,92.527998) (13.5,92.378606)
        (14,92.634742) (14.5,92.541151) (15,92.716021) (15.5,92.781617)
        (16,92.651725) (16.5,92.940648) (17,92.770644) (17.5,93.276732)
        (18,93.312436)};
      \coordinate (trendLegend) at (rel axis cs:0.5,1.10);
    \end{axis}
    %% Shared legend, drawn above both axes.
    \node[font=\small, anchor=south] at (trendLegend) {\tikz[baseline=-0.55ex]{\draw[vestaBlue, very thick] (0,0) -- (1.2em,0);\fill[vestaBlue] (0.6em,0) circle (0.9pt);}~KV Cache Hit Rate\hspace{0.9em}%
      \tikz[baseline=-0.55ex]{\draw[vestaCyan!85!vestaDark, very thick] (0,0) -- (1.2em,0);\fill[vestaCyan!85!vestaDark] (0.6em,0) circle (0.9pt);}~Normalized Request Count};
  \end{tikzpicture}
  \caption{Request-count and KV-cache-hit-rate trends from 06:00 to 18:00.
  Request counts are normalized.}
  \label{fig:request-volume-hitrate-trend}
\end{figure}


==> figs/ttft_queue.tex <==
%% TTFT decomposed into queueing delay and computation (Sec. 3.2).
%% Each bar is the full TTFT; the dark lower segment is the part spent
%% queueing.  The number above a bar is the total TTFT; the parenthesized
%% number is the computation share of that bar.  Edit values here only.
%% Requires: pgfplots and the vesta* colors, set up in EuroSys27-Vesta.tex.
\begin{figure}[!tb]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=3.9cm,
        ybar stacked,
        bar width=19pt,
        every axis plot/.append style={bar shift=0pt},
        ymin=0, ymax=6600,
        ytick={0,1500,3000,4500,6000},
        ylabel={TTFT (ms)},
        ylabel style={font=\small},
        symbolic x coords={S1,A1,S2,A2},
        xtick=data,
        xticklabels={SMetric, Cache Affinity, SMetric, Cache Affinity},
        xticklabel style={font=\footnotesize, align=center},
        yticklabel style={font=\small},
        axis lines*=left,
        ymajorgrids=true,
        grid style={draw=vestaGray!30},
        enlarge x limits=0.15,
        clip=false,
        legend columns=-1,
        legend style={font=\small, at={(0.5,0.98)}, anchor=south,
                      draw=none, fill=none, inner sep=1pt},
      ]
      %% Queueing component (bottom segment).
      \addplot[draw=vestaBlue!85!vestaDark, fill=vestaBlue]
        table[x=cfg, y=queue] {
        cfg   queue    compute  total
        S1    261.52   1798.34  2059.86
        A1    699.76   2119.38  2819.14
        S2    1038.00  2290.95  3328.95
        A2    2697.80  2759.19  5456.99
      };
      \addlegendentry{Queueing}
      %% Computation component (top segment).
      \addplot[draw=vestaCyan!85!vestaDark, fill=vestaCyan!45]
        table[x=cfg, y=compute] {
        cfg   queue    compute  total
        S1    261.52   1798.34  2059.86
        A1    699.76   2119.38  2819.14
        S2    1038.00  2290.95  3328.95
        A2    2697.80  2759.19  5456.99
      };
      \addlegendentry{Computation}
      %% Dashed separator between the two traces, spanning the full axis
      %% height.  rel axis cs (0.5, y) is the midpoint of the x range, which
      %% falls between A1 and S2 because the categories are evenly spaced.
      \draw[dashed, draw=vestaGray]
        (rel axis cs:0.5,0) -- (rel axis cs:0.5,1);
      %% Save axis-space coordinates while symbolic x values are still in
      %% scope.  The visible labels are emitted after \end{axis}, above the
      %% deferred bar-rendering layer.
      \coordinate (ttftS1top) at (axis cs:S1,2059.86);
      \coordinate (ttftA1top) at (axis cs:A1,2819.14);
      \coordinate (ttftS2top) at (axis cs:S2,3328.95);
      \coordinate (ttftA2top) at (axis cs:A2,5456.99);
      \coordinate (ttftS1share) at (axis cs:S1,1160.69);
      \coordinate (ttftA1share) at (axis cs:A1,1759.45);
      \coordinate (ttftS2share) at (axis cs:S2,2183.475);
      \coordinate (ttftA2share) at (axis cs:A2,4077.395);
      %% Upper-left anchors for the two trace labels.  The legend is centered
      %% above the plot; these labels identify the halves without using a
      %% second row below the x-axis.
      \coordinate (ttftTraceOne) at (rel axis cs:0.02,0.90);
      \coordinate (ttftTraceTwo) at (rel axis cs:0.52,0.90);
    \end{axis}
    %% pgfplots renders bar plots only when the axis closes.  Place text after
    %% \end{axis} so it remains above the stacked computation segments.
    \node[font=\scriptsize, anchor=south] at (ttftS1top) {2059.86};
    \node[font=\scriptsize, anchor=south] at (ttftA1top) {2819.14};
    \node[font=\scriptsize, anchor=south] at (ttftS2top) {3328.95};
    \node[font=\scriptsize, anchor=south] at (ttftA2top) {5456.99};
    \node[font=\scriptsize, text=vestaDark] at (ttftS1share) {87.3\%};
    \node[font=\scriptsize, text=vestaDark] at (ttftA1share) {75.2\%};
    \node[font=\scriptsize, text=vestaDark] at (ttftS2share) {68.8\%};
    \node[font=\scriptsize, text=vestaDark] at (ttftA2share) {50.6\%};
    %% One label at the upper-left of each trace half.
    \node[font=\footnotesize, anchor=north west] at (ttftTraceOne) {Trace 1};
    \node[font=\footnotesize, anchor=north west] at (ttftTraceTwo) {Trace 2};
  \end{tikzpicture}
  \caption{TTFT decomposition on two traces. Queueing delay is represented by the dark segment, and the computation share is shown inside the light segment.}
  \label{fig:ttft-queue}
\end{figure}


==> figs/vesta_variant_latency.tex <==
%% Latency and queueing comparison among Vesta variants.
%% Statistics: Vesta, Vesta-C, and Vesta-W.  Requires pgfplots, patterns,
%% subcaption, and the vestaBlue/vestaOrange/vestaCyan colors from the main file.
\begin{figure}[!tb]
  \centering
  \begin{subfigure}[t]{\columnwidth}
    \centering
    \begin{tikzpicture}
      %% The left bar of each pair is mean TTFT (stacked); the right bar is
      %% cache-hit rate, read against the right axis.
      \begin{axis}[
          name=meanAxis,
          width=0.94\linewidth,
          height=4.4cm,
          xmin=0.4, xmax=7.6,
          xtick={1.5,4,6.5},
          xticklabels={Vesta,Vesta-C,Vesta-W},
          ymin=0, ymax=3.3,
          ytick={0,1,2,3},
          ylabel={Mean TTFT (s)},
          ylabel style={font=\small},
          xticklabel style={font=\small},
          yticklabel style={font=\small},
          axis lines*=left,
          ymajorgrids=true,
          grid style={draw=vestaGray!30},
          clip=false,
        ]
        %% Each adjacent pair consists of TTFT (left) and cache hit rate (right).
        \path[draw=vestaBlue!85!vestaDark, fill=vestaBlue,
              postaction={pattern=north east lines, pattern color=vestaDark}]
          (axis cs:0.70,0) rectangle (axis cs:1.50,0.49081);
        \path[draw=vestaBlue!85!vestaDark, fill=vestaBlue!40]
          (axis cs:0.70,0.49081) rectangle (axis cs:1.50,2.17275);
        \path[draw=vestaOrange!85!vestaDark, fill=vestaOrange,
              postaction={pattern=north east lines, pattern color=vestaDark}]
          (axis cs:3.20,0) rectangle (axis cs:4.00,0.91089);
        \path[draw=vestaOrange!85!vestaDark, fill=vestaOrange!40]
          (axis cs:3.20,0.91089) rectangle (axis cs:4.00,2.71055);
        \path[draw=vestaCyan!85!vestaDark, fill=vestaCyan,
              postaction={pattern=north east lines, pattern color=vestaDark}]
          (axis cs:5.70,0) rectangle (axis cs:6.50,0.59682);
        \path[draw=vestaCyan!85!vestaDark, fill=vestaCyan!40]
          (axis cs:5.70,0.59682) rectangle (axis cs:6.50,2.85503);
        \coordinate (meanVesta) at (axis cs:1.10,2.17275);
        \coordinate (meanVestaC) at (axis cs:3.60,2.71055);
        \coordinate (meanVestaW) at (axis cs:6.10,2.85503);
        \coordinate (computeVesta) at (axis cs:1.10,1.33178);
        \coordinate (computeVestaC) at (axis cs:3.60,1.81072);
        \coordinate (computeVestaW) at (axis cs:6.10,1.72593);
      \end{axis}
      \begin{axis}[
          at={(meanAxis.south west)}, anchor=south west,
          width=0.94\linewidth,
          height=4.4cm,
          xmin=0.4, xmax=7.6,
          xtick=\empty,
          ymin=0, ymax=105,
          ytick={0,25,50,75,100},
          ylabel={KV cache hit rate (\%)},
          ylabel style={font=\small, xshift=-5pt},
          yticklabel style={font=\small},
          axis x line=none,
          axis y line*=right,
          ymajorgrids=false,
          clip=false,
        ]
        %% Cache-hit bars use a crosshatch pattern, distinct from the diagonal
        %% hatching reserved for queueing delay in the adjacent TTFT bars.
        \path[draw=vestaBlue!85!vestaDark, fill=vestaBlue!10,
              postaction={pattern=crosshatch, pattern color=vestaBlue}]
          (axis cs:1.50,0) rectangle (axis cs:2.30,91.90);
        \path[draw=vestaOrange!85!vestaDark, fill=vestaOrange!10,
              postaction={pattern=crosshatch, pattern color=vestaOrange}]
          (axis cs:4.00,0) rectangle (axis cs:4.80,91.67);
        \path[draw=vestaCyan!85!vestaDark, fill=vestaCyan!10,
              postaction={pattern=crosshatch, pattern color=vestaCyan!85!vestaDark}]
          (axis cs:6.50,0) rectangle (axis cs:7.30,89.58);
        \coordinate (hitVesta) at (axis cs:1.90,91.90);
        \coordinate (hitVestaC) at (axis cs:4.40,91.67);
        \coordinate (hitVestaW) at (axis cs:6.90,89.58);
      \end{axis}
      \node[font=\scriptsize, anchor=south] at (meanVesta) {2.17};
      \node[font=\scriptsize, anchor=south] at (meanVestaC) {2.71};
      \node[font=\scriptsize, anchor=south] at (meanVestaW) {2.86};
      \node[font=\scriptsize, text=vestaDark] at (computeVesta) {77.4\%};
      \node[font=\scriptsize, text=vestaDark] at (computeVestaC) {66.4\%};
      \node[font=\scriptsize, text=vestaDark] at (computeVestaW) {79.1\%};
      \node[font=\scriptsize, anchor=south] at (hitVesta) {91.90\%};
      \node[font=\scriptsize, anchor=south] at (hitVestaC) {91.67\%};
      \node[font=\scriptsize, anchor=south] at (hitVestaW) {89.58\%};
    \end{tikzpicture}
    \caption{}
    \label{fig:variant-mean-ttft}
  \end{subfigure}\par\medskip
  \begin{subfigure}[t]{\columnwidth}
    \centering
    \begin{tikzpicture}
      %% TTFT is shown on the logarithmic left axis with solid lines.
      \begin{axis}[
          name=ttftAxis,
          width=0.94\linewidth,
          height=4.4cm,
          symbolic x coords={P50,P90,P95,P99},
          xtick=data,
          ymin=0.3, ymax=50,
          ymode=log,
          log basis y=10,
          ytick={1,10},
          ylabel={TTFT (s, log scale)},
          ylabel style={font=\small},
          xticklabel style={font=\small},
          yticklabel style={font=\small},
          axis lines*=left,
          ymajorgrids=true,
          grid style={draw=vestaGray!30},
          legend columns=3,
          legend style={font=\scriptsize, at={(0.5,1.00)}, anchor=south,
                        draw=none, fill=none, inner sep=1pt},
        ]
        \addplot[draw=vestaBlue, very thick, mark=*, mark size=1.3pt,
                 mark options={draw=vestaBlue, fill=vestaBlue}]
          coordinates {(P50,0.407) (P90,4.88040) (P95,11.05935) (P99,33.76155)};
        \addlegendentry{Vesta}
        \addplot[draw=vestaOrange, very thick, mark=*, mark size=1.3pt,
                 mark options={draw=vestaOrange, fill=vestaOrange}]
          coordinates {(P50,0.421) (P90,6.44240) (P95,15.73700) (P99,36.51388)};
        \addlegendentry{Vesta-C}
        \addplot[draw=vestaCyan!85!vestaDark, very thick, mark=*, mark size=1.3pt,
                 mark options={draw=vestaCyan!85!vestaDark, fill=vestaCyan!85!vestaDark}]
          coordinates {(P50,0.506) (P90,7.68230) (P95,15.19950) (P99,35.67539)};
        \addlegendentry{Vesta-W}
      \end{axis}
      %% Queueing delay shares the percentiles but uses a linear right axis.
      \begin{axis}[
          at={(ttftAxis.south west)},
          anchor=south west,
          width=0.94\linewidth,
          height=4.4cm,
          symbolic x coords={P50,P90,P95,P99},
          xtick=\empty,
          ymin=0, ymax=30,
          ytick={0,10,20,30},
          ylabel={Queueing delay (s)},
          ylabel style={font=\small, xshift=-5pt},
          yticklabel style={font=\small},
          axis x line=none,
          axis y line*=right,
          ymajorgrids=false,
        ]
        \addplot[draw=vestaBlue, very thick, dashed, mark=*, mark size=1.3pt,
                 mark options={draw=vestaBlue, fill=vestaBlue}]
          coordinates {(P50,0) (P90,0) (P95,0) (P99,19.34326)};
        \addplot[draw=vestaOrange, very thick, dashed, mark=*, mark size=1.3pt,
                 mark options={draw=vestaOrange, fill=vestaOrange}]
          coordinates {(P50,0) (P90,0) (P95,3.62180) (P99,25.58452)};
        \addplot[draw=vestaCyan!85!vestaDark, very thick, dashed, mark=*, mark size=1.3pt,
                 mark options={draw=vestaCyan!85!vestaDark, fill=vestaCyan!85!vestaDark}]
          coordinates {(P50,0) (P90,0) (P95,1.78075) (P99,20.41791)};
      \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:variant-tail-latency}
  \end{subfigure}
  \caption{Latency comparison among Vesta variants. (a) Mean TTFT
  decomposition and KV cache hit rate; (b) TTFT (solid) and queueing-delay
  (dashed) percentiles.}
  \label{fig:vesta-variant-latency}
\end{figure}

